Probabilistic inverse reinforcement learning in unknown environments

We consider the problem of learning by demonstration from agents acting in unknown stochastic Markov environments or games. Our aim is to estimate agent preferences in order to construct improved policies for the same task that the agents are trying to solve. To do so, we extend previous probabilistic approaches for inverse reinforcement learning in known MDPs to the case of unknown dynamics or opponents. We do this by deriving two simplified probabilistic models of the demonstrator's policy and utility. For tractability, we use maximum a posteriori estimation rather than full Bayesian inference. Under a flat prior, this results in a convex optimisation problem. We find that the resulting algorithms are highly competitive against a variety of other methods for inverse reinforcement learning that do have knowledge of the dynamics.

==> figures/bl_loss.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 21 May 2013 02:54:09 PM CEST
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.571,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,0.985) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,1.914)--(7.447,1.914);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,1.914)--(1.571,1.914);
\draw[gp path] (7.447,1.914)--(7.196,1.914);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,1.914) {0.1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.843)--(7.447,2.843);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.843)--(1.571,2.843);
\draw[gp path] (7.447,2.843)--(7.196,2.843);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,2.843) {0.2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.773)--(7.447,3.773);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.773)--(1.571,3.773);
\draw[gp path] (7.447,3.773)--(7.196,3.773);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,3.773) {0.3};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,4.702)--(4.875,4.702);
\draw[gp path] (7.263,4.702)--(7.447,4.702);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.702)--(1.571,4.702);
\draw[gp path] (7.447,4.702)--(7.196,4.702);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,4.702) {0.4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.631)--(1.571,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,5.631) {0.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,0.985)--(1.320,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.320,1.236);
\draw[gp path] (1.320,5.631)--(1.320,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,0.677) {$10^{1}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.320,1.110);
\draw[gp path] (1.320,5.631)--(1.320,5.506);
\draw[gp path] (1.935,0.985)--(1.935,1.110);
\draw[gp path] (1.935,5.631)--(1.935,5.506);
\draw[gp path] (2.294,0.985)--(2.294,1.110);
\draw[gp path] (2.294,5.631)--(2.294,5.506);
\draw[gp path] (2.550,0.985)--(2.550,1.110);
\draw[gp path] (2.550,5.631)--(2.550,5.506);
\draw[gp path] (2.748,0.985)--(2.748,1.110);
\draw[gp path] (2.748,5.631)--(2.748,5.506);
\draw[gp path] (2.909,0.985)--(2.909,1.110);
\draw[gp path] (2.909,5.631)--(2.909,5.506);
\draw[gp path] (3.046,0.985)--(3.046,1.110);
\draw[gp path] (3.046,5.631)--(3.046,5.506);
\draw[gp path] (3.164,0.985)--(3.164,1.110);
\draw[gp path] (3.164,5.631)--(3.164,5.506);
\draw[gp path] (3.269,0.985)--(3.269,1.110);
\draw[gp path] (3.269,5.631)--(3.269,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.362,0.985)--(3.362,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.362,0.985)--(3.362,1.236);
\draw[gp path] (3.362,5.631)--(3.362,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.362,0.677) {$10^{2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.362,0.985)--(3.362,1.110);
\draw[gp path] (3.362,5.631)--(3.362,5.506);
\draw[gp path] (3.977,0.985)--(3.977,1.110);
\draw[gp path] (3.977,5.631)--(3.977,5.506);
\draw[gp path] (4.337,0.985)--(4.337,1.110);
\draw[gp path] (4.337,5.631)--(4.337,5.506);
\draw[gp path] (4.592,0.985)--(4.592,1.110);
\draw[gp path] (4.592,5.631)--(4.592,5.506);
\draw[gp path] (4.790,0.985)--(4.790,1.110);
\draw[gp path] (4.790,5.631)--(4.790,5.506);
\draw[gp path] (4.952,0.985)--(4.952,1.110);
\draw[gp path] (4.952,5.631)--(4.952,5.506);
\draw[gp path] (5.088,0.985)--(5.088,1.110);
\draw[gp path] (5.088,5.631)--(5.088,5.506);
\draw[gp path] (5.207,0.985)--(5.207,1.110);
\draw[gp path] (5.207,5.631)--(5.207,5.506);
\draw[gp path] (5.311,0.985)--(5.311,1.110);
\draw[gp path] (5.311,5.631)--(5.311,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.405,0.985)--(5.405,3.911);
\draw[gp path] (5.405,5.451)--(5.405,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.405,0.985)--(5.405,1.236);
\draw[gp path] (5.405,5.631)--(5.405,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.405,0.677) {$10^{3}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.405,0.985)--(5.405,1.110);
\draw[gp path] (5.405,5.631)--(5.405,5.506);
\draw[gp path] (6.019,0.985)--(6.019,1.110);
\draw[gp path] (6.019,5.631)--(6.019,5.506);
\draw[gp path] (6.379,0.985)--(6.379,1.110);
\draw[gp path] (6.379,5.631)--(6.379,5.506);
\draw[gp path] (6.634,0.985)--(6.634,1.110);
\draw[gp path] (6.634,5.631)--(6.634,5.506);
\draw[gp path] (6.832,0.985)--(6.832,1.110);
\draw[gp path] (6.832,5.631)--(6.832,5.506);
\draw[gp path] (6.994,0.985)--(6.994,1.110);
\draw[gp path] (6.994,5.631)--(6.994,5.506);
\draw[gp path] (7.131,0.985)--(7.131,1.110);
\draw[gp path] (7.131,5.631)--(7.131,5.506);
\draw[gp path] (7.249,0.985)--(7.249,1.110);
\draw[gp path] (7.249,5.631)--(7.249,5.506);
\draw[gp path] (7.354,0.985)--(7.354,1.110);
\draw[gp path] (7.354,5.631)--(7.354,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (7.447,0.677) {$10^{4}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.447,0.985)--(7.447,1.110);
\draw[gp path] (7.447,5.631)--(7.447,5.506);
\draw[gp path] (1.320,5.631)--(1.320,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{12pt}{14.4pt}\selectfont}] at (0.246,3.308) {Expected value loss};
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (4.383,0.215) {Number of demonstrations};
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,5.297) {LPO};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (6.163,5.297)--(7.079,5.297);
\draw[gp path] (1.320,1.345)--(1.935,1.226)--(2.748,1.135)--(3.362,1.029)--(3.977,0.996)%
  --(4.790,0.985)--(5.405,0.985)--(6.019,0.985)--(6.832,0.985)--(7.447,0.985);
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(1.320,1.345)}
\gppoint{gp mark 2}{(1.935,1.226)}
\gppoint{gp mark 2}{(2.748,1.135)}
\gppoint{gp mark 2}{(3.362,1.029)}
\gppoint{gp mark 2}{(3.977,0.996)}
\gppoint{gp mark 2}{(4.790,0.985)}
\gppoint{gp mark 2}{(5.405,0.985)}
\gppoint{gp mark 2}{(6.019,0.985)}
\gppoint{gp mark 2}{(6.832,0.985)}
\gppoint{gp mark 2}{(7.447,0.985)}
\gppoint{gp mark 2}{(6.621,5.297)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.989) {LRP};
\gpcolor{rgb color={0.000,0.502,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.163,4.989)--(7.079,4.989);
\draw[gp path] (1.320,1.341)--(1.935,1.226)--(2.748,1.135)--(3.362,1.027)--(3.977,0.995)%
  --(4.790,0.985)--(5.405,0.985)--(6.019,0.985)--(6.832,0.985)--(7.447,0.985);
\gppoint{gp mark 6}{(1.320,1.341)}
\gppoint{gp mark 6}{(1.935,1.226)}
\gppoint{gp mark 6}{(2.748,1.135)}
\gppoint{gp mark 6}{(3.362,1.027)}
\gppoint{gp mark 6}{(3.977,0.995)}
\gppoint{gp mark 6}{(4.790,0.985)}
\gppoint{gp mark 6}{(5.405,0.985)}
\gppoint{gp mark 6}{(6.019,0.985)}
\gppoint{gp mark 6}{(6.832,0.985)}
\gppoint{gp mark 6}{(7.447,0.985)}
\gppoint{gp mark 6}{(6.621,4.989)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.681) {FIRL};
\gpcolor{rgb color={0.502,0.000,0.749}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.163,4.681)--(7.079,4.681);
\draw[gp path] (1.320,1.509)--(1.935,1.511)--(2.748,1.511)--(3.362,1.508)--(3.977,1.512)%
  --(4.790,1.512)--(5.405,1.512)--(6.019,1.513)--(6.832,1.509)--(7.447,1.509);
\gppoint{gp mark 8}{(1.320,1.509)}
\gppoint{gp mark 8}{(1.935,1.511)}
\gppoint{gp mark 8}{(2.748,1.511)}
\gppoint{gp mark 8}{(3.362,1.508)}
\gppoint{gp mark 8}{(3.977,1.512)}
\gppoint{gp mark 8}{(4.790,1.512)}
\gppoint{gp mark 8}{(5.405,1.512)}
\gppoint{gp mark 8}{(6.019,1.513)}
\gppoint{gp mark 8}{(6.832,1.509)}
\gppoint{gp mark 8}{(7.447,1.509)}
\gppoint{gp mark 8}{(6.621,4.681)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.373) {MAXENT};
\gpcolor{rgb color={0.502,0.502,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.163,4.373)--(7.079,4.373);
\draw[gp path] (1.320,2.604)--(1.935,2.455)--(2.748,2.131)--(3.362,2.101)--(3.977,1.853)%
  --(4.790,1.837)--(5.405,1.835)--(6.019,1.829)--(6.832,1.837)--(7.447,1.839);
\gppoint{gp mark 4}{(1.320,2.604)}
\gppoint{gp mark 4}{(1.935,2.455)}
\gppoint{gp mark 4}{(2.748,2.131)}
\gppoint{gp mark 4}{(3.362,2.101)}
\gppoint{gp mark 4}{(3.977,1.853)}
\gppoint{gp mark 4}{(4.790,1.837)}
\gppoint{gp mark 4}{(5.405,1.835)}
\gppoint{gp mark 4}{(6.019,1.829)}
\gppoint{gp mark 4}{(6.832,1.837)}
\gppoint{gp mark 4}{(7.447,1.839)}
\gppoint{gp mark 4}{(6.621,4.373)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.065) {RPB};
\gpcolor{rgb color={0.502,0.000,0.000}}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (6.163,4.065)--(7.079,4.065);
\draw[gp path] (1.320,5.277)--(1.935,4.662)--(2.748,3.654)--(3.362,2.637)--(3.977,1.768)%
  --(4.790,1.147)--(5.405,1.069)--(6.019,1.040)--(6.832,1.022)--(7.447,1.026);
\gppoint{gp mark 10}{(1.320,5.277)}
\gppoint{gp mark 10}{(1.935,4.662)}
\gppoint{gp mark 10}{(2.748,3.654)}
\gppoint{gp mark 10}{(3.362,2.637)}
\gppoint{gp mark 10}{(3.977,1.768)}
\gppoint{gp mark 10}{(4.790,1.147)}
\gppoint{gp mark 10}{(5.405,1.069)}
\gppoint{gp mark 10}{(6.019,1.040)}
\gppoint{gp mark 10}{(6.832,1.022)}
\gppoint{gp mark 10}{(7.447,1.026)}
\gppoint{gp mark 10}{(6.621,4.065)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/bl_times.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 21 May 2013 02:54:06 PM CEST
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,0.985)--(1.755,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,0.985) {$10^{-1}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.629,0.985);
\draw[gp path] (7.447,0.985)--(7.322,0.985);
\draw[gp path] (1.504,1.265)--(1.629,1.265);
\draw[gp path] (7.447,1.265)--(7.322,1.265);
\draw[gp path] (1.504,1.428)--(1.629,1.428);
\draw[gp path] (7.447,1.428)--(7.322,1.428);
\draw[gp path] (1.504,1.544)--(1.629,1.544);
\draw[gp path] (7.447,1.544)--(7.322,1.544);
\draw[gp path] (1.504,1.634)--(1.629,1.634);
\draw[gp path] (7.447,1.634)--(7.322,1.634);
\draw[gp path] (1.504,1.708)--(1.629,1.708);
\draw[gp path] (7.447,1.708)--(7.322,1.708);
\draw[gp path] (1.504,1.770)--(1.629,1.770);
\draw[gp path] (7.447,1.770)--(7.322,1.770);
\draw[gp path] (1.504,1.824)--(1.629,1.824);
\draw[gp path] (7.447,1.824)--(7.322,1.824);
\draw[gp path] (1.504,1.872)--(1.629,1.872);
\draw[gp path] (7.447,1.872)--(7.322,1.872);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,1.914)--(4.875,1.914);
\draw[gp path] (7.263,1.914)--(7.447,1.914);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,1.914)--(1.755,1.914);
\draw[gp path] (7.447,1.914)--(7.196,1.914);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,1.914) {$10^{0}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,1.914)--(1.629,1.914);
\draw[gp path] (7.447,1.914)--(7.322,1.914);
\draw[gp path] (1.504,2.194)--(1.629,2.194);
\draw[gp path] (7.447,2.194)--(7.322,2.194);
\draw[gp path] (1.504,2.358)--(1.629,2.358);
\draw[gp path] (7.447,2.358)--(7.322,2.358);
\draw[gp path] (1.504,2.474)--(1.629,2.474);
\draw[gp path] (7.447,2.474)--(7.322,2.474);
\draw[gp path] (1.504,2.564)--(1.629,2.564);
\draw[gp path] (7.447,2.564)--(7.322,2.564);
\draw[gp path] (1.504,2.637)--(1.629,2.637);
\draw[gp path] (7.447,2.637)--(7.322,2.637);
\draw[gp path] (1.504,2.699)--(1.629,2.699);
\draw[gp path] (7.447,2.699)--(7.322,2.699);
\draw[gp path] (1.504,2.753)--(1.629,2.753);
\draw[gp path] (7.447,2.753)--(7.322,2.753);
\draw[gp path] (1.504,2.801)--(1.629,2.801);
\draw[gp path] (7.447,2.801)--(7.322,2.801);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,2.843)--(7.447,2.843);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,2.843)--(1.755,2.843);
\draw[gp path] (7.447,2.843)--(7.196,2.843);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,2.843) {$10^{1}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.843)--(1.629,2.843);
\draw[gp path] (7.447,2.843)--(7.322,2.843);
\draw[gp path] (1.504,3.123)--(1.629,3.123);
\draw[gp path] (7.447,3.123)--(7.322,3.123);
\draw[gp path] (1.504,3.287)--(1.629,3.287);
\draw[gp path] (7.447,3.287)--(7.322,3.287);
\draw[gp path] (1.504,3.403)--(1.629,3.403);
\draw[gp path] (7.447,3.403)--(7.322,3.403);
\draw[gp path] (1.504,3.493)--(1.629,3.493);
\draw[gp path] (7.447,3.493)--(7.322,3.493);
\draw[gp path] (1.504,3.566)--(1.629,3.566);
\draw[gp path] (7.447,3.566)--(7.322,3.566);
\draw[gp path] (1.504,3.629)--(1.629,3.629);
\draw[gp path] (7.447,3.629)--(7.322,3.629);
\draw[gp path] (1.504,3.683)--(1.629,3.683);
\draw[gp path] (7.447,3.683)--(7.322,3.683);
\draw[gp path] (1.504,3.730)--(1.629,3.730);
\draw[gp path] (7.447,3.730)--(7.322,3.730);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,3.773)--(7.447,3.773);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.773)--(1.755,3.773);
\draw[gp path] (7.447,3.773)--(7.196,3.773);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,3.773) {$10^{2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.773)--(1.629,3.773);
\draw[gp path] (7.447,3.773)--(7.322,3.773);
\draw[gp path] (1.504,4.052)--(1.629,4.052);
\draw[gp path] (7.447,4.052)--(7.322,4.052);
\draw[gp path] (1.504,4.216)--(1.629,4.216);
\draw[gp path] (7.447,4.216)--(7.322,4.216);
\draw[gp path] (1.504,4.332)--(1.629,4.332);
\draw[gp path] (7.447,4.332)--(7.322,4.332);
\draw[gp path] (1.504,4.422)--(1.629,4.422);
\draw[gp path] (7.447,4.422)--(7.322,4.422);
\draw[gp path] (1.504,4.496)--(1.629,4.496);
\draw[gp path] (7.447,4.496)--(7.322,4.496);
\draw[gp path] (1.504,4.558)--(1.629,4.558);
\draw[gp path] (7.447,4.558)--(7.322,4.558);
\draw[gp path] (1.504,4.612)--(1.629,4.612);
\draw[gp path] (7.447,4.612)--(7.322,4.612);
\draw[gp path] (1.504,4.659)--(1.629,4.659);
\draw[gp path] (7.447,4.659)--(7.322,4.659);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,4.702)--(7.447,4.702);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,4.702)--(1.755,4.702);
\draw[gp path] (7.447,4.702)--(7.196,4.702);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,4.702) {$10^{3}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,4.702)--(1.629,4.702);
\draw[gp path] (7.447,4.702)--(7.322,4.702);
\draw[gp path] (1.504,4.982)--(1.629,4.982);
\draw[gp path] (7.447,4.982)--(7.322,4.982);
\draw[gp path] (1.504,5.145)--(1.629,5.145);
\draw[gp path] (7.447,5.145)--(7.322,5.145);
\draw[gp path] (1.504,5.261)--(1.629,5.261);
\draw[gp path] (7.447,5.261)--(7.322,5.261);
\draw[gp path] (1.504,5.351)--(1.629,5.351);
\draw[gp path] (7.447,5.351)--(7.322,5.351);
\draw[gp path] (1.504,5.425)--(1.629,5.425);
\draw[gp path] (7.447,5.425)--(7.322,5.425);
\draw[gp path] (1.504,5.487)--(1.629,5.487);
\draw[gp path] (7.447,5.487)--(7.322,5.487);
\draw[gp path] (1.504,5.541)--(1.629,5.541);
\draw[gp path] (7.447,5.541)--(7.322,5.541);
\draw[gp path] (1.504,5.588)--(1.629,5.588);
\draw[gp path] (7.447,5.588)--(7.322,5.588);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,5.631)--(1.755,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,5.631) {$10^{4}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,5.631)--(1.629,5.631);
\draw[gp path] (7.447,5.631)--(7.322,5.631);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,0.985)--(1.504,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,0.985)--(1.504,1.236);
\draw[gp path] (1.504,5.631)--(1.504,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.504,0.677) {$10^{1}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.504,1.110);
\draw[gp path] (1.504,5.631)--(1.504,5.506);
\draw[gp path] (2.100,0.985)--(2.100,1.110);
\draw[gp path] (2.100,5.631)--(2.100,5.506);
\draw[gp path] (2.449,0.985)--(2.449,1.110);
\draw[gp path] (2.449,5.631)--(2.449,5.506);
\draw[gp path] (2.697,0.985)--(2.697,1.110);
\draw[gp path] (2.697,5.631)--(2.697,5.506);
\draw[gp path] (2.889,0.985)--(2.889,1.110);
\draw[gp path] (2.889,5.631)--(2.889,5.506);
\draw[gp path] (3.046,0.985)--(3.046,1.110);
\draw[gp path] (3.046,5.631)--(3.046,5.506);
\draw[gp path] (3.178,0.985)--(3.178,1.110);
\draw[gp path] (3.178,5.631)--(3.178,5.506);
\draw[gp path] (3.293,0.985)--(3.293,1.110);
\draw[gp path] (3.293,5.631)--(3.293,5.506);
\draw[gp path] (3.394,0.985)--(3.394,1.110);
\draw[gp path] (3.394,5.631)--(3.394,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.485,0.985)--(3.485,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.485,0.985)--(3.485,1.236);
\draw[gp path] (3.485,5.631)--(3.485,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.485,0.677) {$10^{2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.485,0.985)--(3.485,1.110);
\draw[gp path] (3.485,5.631)--(3.485,5.506);
\draw[gp path] (4.081,0.985)--(4.081,1.110);
\draw[gp path] (4.081,5.631)--(4.081,5.506);
\draw[gp path] (4.430,0.985)--(4.430,1.110);
\draw[gp path] (4.430,5.631)--(4.430,5.506);
\draw[gp path] (4.678,0.985)--(4.678,1.110);
\draw[gp path] (4.678,5.631)--(4.678,5.506);
\draw[gp path] (4.870,0.985)--(4.870,1.110);
\draw[gp path] (4.870,5.631)--(4.870,5.506);
\draw[gp path] (5.027,0.985)--(5.027,1.110);
\draw[gp path] (5.027,5.631)--(5.027,5.506);
\draw[gp path] (5.159,0.985)--(5.159,1.110);
\draw[gp path] (5.159,5.631)--(5.159,5.506);
\draw[gp path] (5.274,0.985)--(5.274,1.110);
\draw[gp path] (5.274,5.631)--(5.274,5.506);
\draw[gp path] (5.375,0.985)--(5.375,1.110);
\draw[gp path] (5.375,5.631)--(5.375,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.466,0.985)--(5.466,1.165);
\draw[gp path] (5.466,2.705)--(5.466,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.466,0.985)--(5.466,1.236);
\draw[gp path] (5.466,5.631)--(5.466,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.466,0.677) {$10^{3}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.466,0.985)--(5.466,1.110);
\draw[gp path] (5.466,5.631)--(5.466,5.506);
\draw[gp path] (6.062,0.985)--(6.062,1.110);
\draw[gp path] (6.062,5.631)--(6.062,5.506);
\draw[gp path] (6.411,0.985)--(6.411,1.110);
\draw[gp path] (6.411,5.631)--(6.411,5.506);
\draw[gp path] (6.659,0.985)--(6.659,1.110);
\draw[gp path] (6.659,5.631)--(6.659,5.506);
\draw[gp path] (6.851,0.985)--(6.851,1.110);
\draw[gp path] (6.851,5.631)--(6.851,5.506);
\draw[gp path] (7.008,0.985)--(7.008,1.110);
\draw[gp path] (7.008,5.631)--(7.008,5.506);
\draw[gp path] (7.140,0.985)--(7.140,1.110);
\draw[gp path] (7.140,5.631)--(7.140,5.506);
\draw[gp path] (7.255,0.985)--(7.255,1.110);
\draw[gp path] (7.255,5.631)--(7.255,5.506);
\draw[gp path] (7.356,0.985)--(7.356,1.110);
\draw[gp path] (7.356,5.631)--(7.356,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (7.447,0.677) {$10^{4}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.447,0.985)--(7.447,1.110);
\draw[gp path] (7.447,5.631)--(7.447,5.506);
\draw[gp path] (1.504,5.631)--(1.504,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{12pt}{14.4pt}\selectfont}] at (0.246,3.308) {CPU Time (s)};
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (4.475,0.215) {Number of demonstrations};
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,2.551) {LPO};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (6.163,2.551)--(7.079,2.551);
\draw[gp path] (1.504,1.514)--(2.100,1.784)--(2.889,2.179)--(3.485,2.422)--(4.081,2.679)%
  --(4.870,2.790)--(5.466,2.830)--(6.062,2.885)--(6.851,2.886)--(7.447,2.915);
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(1.504,1.514)}
\gppoint{gp mark 2}{(2.100,1.784)}
\gppoint{gp mark 2}{(2.889,2.179)}
\gppoint{gp mark 2}{(3.485,2.422)}
\gppoint{gp mark 2}{(4.081,2.679)}
\gppoint{gp mark 2}{(4.870,2.790)}
\gppoint{gp mark 2}{(5.466,2.830)}
\gppoint{gp mark 2}{(6.062,2.885)}
\gppoint{gp mark 2}{(6.851,2.886)}
\gppoint{gp mark 2}{(7.447,2.915)}
\gppoint{gp mark 2}{(6.621,2.551)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,2.243) {LRP};
\gpcolor{rgb color={0.000,0.502,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.163,2.243)--(7.079,2.243);
\draw[gp path] (1.504,1.487)--(2.100,1.812)--(2.889,2.188)--(3.485,2.417)--(4.081,2.485)%
  --(4.870,2.723)--(5.466,2.827)--(6.062,2.867)--(6.851,2.898)--(7.447,2.907);
\gppoint{gp mark 6}{(1.504,1.487)}
\gppoint{gp mark 6}{(2.100,1.812)}
\gppoint{gp mark 6}{(2.889,2.188)}
\gppoint{gp mark 6}{(3.485,2.417)}
\gppoint{gp mark 6}{(4.081,2.485)}
\gppoint{gp mark 6}{(4.870,2.723)}
\gppoint{gp mark 6}{(5.466,2.827)}
\gppoint{gp mark 6}{(6.062,2.867)}
\gppoint{gp mark 6}{(6.851,2.898)}
\gppoint{gp mark 6}{(7.447,2.907)}
\gppoint{gp mark 6}{(6.621,2.243)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,1.935) {FIRL};
\gpcolor{rgb color={0.502,0.000,0.749}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.163,1.935)--(7.079,1.935);
\draw[gp path] (1.504,3.682)--(2.100,3.684)--(2.889,3.695)--(3.485,3.699)--(4.081,3.708)%
  --(4.870,3.715)--(5.466,3.720)--(6.062,3.721)--(6.851,3.728)--(7.447,3.730);
\gppoint{gp mark 8}{(1.504,3.682)}
\gppoint{gp mark 8}{(2.100,3.684)}
\gppoint{gp mark 8}{(2.889,3.695)}
\gppoint{gp mark 8}{(3.485,3.699)}
\gppoint{gp mark 8}{(4.081,3.708)}
\gppoint{gp mark 8}{(4.870,3.715)}
\gppoint{gp mark 8}{(5.466,3.720)}
\gppoint{gp mark 8}{(6.062,3.721)}
\gppoint{gp mark 8}{(6.851,3.728)}
\gppoint{gp mark 8}{(7.447,3.730)}
\gppoint{gp mark 8}{(6.621,1.935)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,1.627) {MAXENT};
\gpcolor{rgb color={0.502,0.502,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.163,1.627)--(7.079,1.627);
\draw[gp path] (1.504,3.956)--(2.100,4.196)--(2.889,4.296)--(3.485,4.767)--(4.081,4.514)%
  --(4.870,4.532)--(5.466,5.281)--(6.062,4.904)--(6.851,5.002)--(7.447,4.896);
\gppoint{gp mark 4}{(1.504,3.956)}
\gppoint{gp mark 4}{(2.100,4.196)}
\gppoint{gp mark 4}{(2.889,4.296)}
\gppoint{gp mark 4}{(3.485,4.767)}
\gppoint{gp mark 4}{(4.081,4.514)}
\gppoint{gp mark 4}{(4.870,4.532)}
\gppoint{gp mark 4}{(5.466,5.281)}
\gppoint{gp mark 4}{(6.062,4.904)}
\gppoint{gp mark 4}{(6.851,5.002)}
\gppoint{gp mark 4}{(7.447,4.896)}
\gppoint{gp mark 4}{(6.621,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,1.319) {RPB};
\gpcolor{rgb color={0.502,0.000,0.000}}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (6.163,1.319)--(7.079,1.319);
\draw[gp path] (1.504,3.352)--(2.100,3.375)--(2.889,3.358)--(3.485,3.340)--(4.081,3.320)%
  --(4.870,3.289)--(5.466,3.272)--(6.062,3.263)--(6.851,3.275)--(7.447,3.262);
\gppoint{gp mark 10}{(1.504,3.352)}
\gppoint{gp mark 10}{(2.100,3.375)}
\gppoint{gp mark 10}{(2.889,3.358)}
\gppoint{gp mark 10}{(3.485,3.340)}
\gppoint{gp mark 10}{(4.081,3.320)}
\gppoint{gp mark 10}{(4.870,3.289)}
\gppoint{gp mark 10}{(5.466,3.272)}
\gppoint{gp mark 10}{(6.062,3.263)}
\gppoint{gp mark 10}{(6.851,3.275)}
\gppoint{gp mark 10}{(7.447,3.262)}
\gppoint{gp mark 10}{(6.621,1.319)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/grid64_loss.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 21 May 2013 02:01:36 PM CEST
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.571,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,0.985) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,1.566)--(7.447,1.566);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,1.566)--(1.571,1.566);
\draw[gp path] (7.447,1.566)--(7.196,1.566);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,1.566) {0.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.147)--(7.447,2.147);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.147)--(1.571,2.147);
\draw[gp path] (7.447,2.147)--(7.196,2.147);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,2.147) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.727)--(7.447,2.727);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.727)--(1.571,2.727);
\draw[gp path] (7.447,2.727)--(7.196,2.727);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,2.727) {1.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.308)--(7.447,3.308);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.308)--(1.571,3.308);
\draw[gp path] (7.447,3.308)--(7.196,3.308);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,3.308) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.889)--(7.447,3.889);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.889)--(1.571,3.889);
\draw[gp path] (7.447,3.889)--(7.196,3.889);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,3.889) {2.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,4.470)--(4.875,4.470);
\draw[gp path] (7.263,4.470)--(7.447,4.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.470)--(1.571,4.470);
\draw[gp path] (7.447,4.470)--(7.196,4.470);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,4.470) {3};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,5.050)--(4.875,5.050);
\draw[gp path] (7.263,5.050)--(7.447,5.050);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.050)--(1.571,5.050);
\draw[gp path] (7.447,5.050)--(7.196,5.050);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,5.050) {3.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.631)--(1.571,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,5.631) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,0.985)--(1.320,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.320,1.236);
\draw[gp path] (1.320,5.631)--(1.320,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,0.677) {$10^{1}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.320,1.110);
\draw[gp path] (1.320,5.631)--(1.320,5.506);
\draw[gp path] (1.935,0.985)--(1.935,1.110);
\draw[gp path] (1.935,5.631)--(1.935,5.506);
\draw[gp path] (2.294,0.985)--(2.294,1.110);
\draw[gp path] (2.294,5.631)--(2.294,5.506);
\draw[gp path] (2.550,0.985)--(2.550,1.110);
\draw[gp path] (2.550,5.631)--(2.550,5.506);
\draw[gp path] (2.748,0.985)--(2.748,1.110);
\draw[gp path] (2.748,5.631)--(2.748,5.506);
\draw[gp path] (2.909,0.985)--(2.909,1.110);
\draw[gp path] (2.909,5.631)--(2.909,5.506);
\draw[gp path] (3.046,0.985)--(3.046,1.110);
\draw[gp path] (3.046,5.631)--(3.046,5.506);
\draw[gp path] (3.164,0.985)--(3.164,1.110);
\draw[gp path] (3.164,5.631)--(3.164,5.506);
\draw[gp path] (3.269,0.985)--(3.269,1.110);
\draw[gp path] (3.269,5.631)--(3.269,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.362,0.985)--(3.362,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.362,0.985)--(3.362,1.236);
\draw[gp path] (3.362,5.631)--(3.362,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.362,0.677) {$10^{2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.362,0.985)--(3.362,1.110);
\draw[gp path] (3.362,5.631)--(3.362,5.506);
\draw[gp path] (3.977,0.985)--(3.977,1.110);
\draw[gp path] (3.977,5.631)--(3.977,5.506);
\draw[gp path] (4.337,0.985)--(4.337,1.110);
\draw[gp path] (4.337,5.631)--(4.337,5.506);
\draw[gp path] (4.592,0.985)--(4.592,1.110);
\draw[gp path] (4.592,5.631)--(4.592,5.506);
\draw[gp path] (4.790,0.985)--(4.790,1.110);
\draw[gp path] (4.790,5.631)--(4.790,5.506);
\draw[gp path] (4.952,0.985)--(4.952,1.110);
\draw[gp path] (4.952,5.631)--(4.952,5.506);
\draw[gp path] (5.088,0.985)--(5.088,1.110);
\draw[gp path] (5.088,5.631)--(5.088,5.506);
\draw[gp path] (5.207,0.985)--(5.207,1.110);
\draw[gp path] (5.207,5.631)--(5.207,5.506);
\draw[gp path] (5.311,0.985)--(5.311,1.110);
\draw[gp path] (5.311,5.631)--(5.311,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.405,0.985)--(5.405,3.911);
\draw[gp path] (5.405,5.451)--(5.405,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.405,0.985)--(5.405,1.236);
\draw[gp path] (5.405,5.631)--(5.405,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.405,0.677) {$10^{3}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.405,0.985)--(5.405,1.110);
\draw[gp path] (5.405,5.631)--(5.405,5.506);
\draw[gp path] (6.019,0.985)--(6.019,1.110);
\draw[gp path] (6.019,5.631)--(6.019,5.506);
\draw[gp path] (6.379,0.985)--(6.379,1.110);
\draw[gp path] (6.379,5.631)--(6.379,5.506);
\draw[gp path] (6.634,0.985)--(6.634,1.110);
\draw[gp path] (6.634,5.631)--(6.634,5.506);
\draw[gp path] (6.832,0.985)--(6.832,1.110);
\draw[gp path] (6.832,5.631)--(6.832,5.506);
\draw[gp path] (6.994,0.985)--(6.994,1.110);
\draw[gp path] (6.994,5.631)--(6.994,5.506);
\draw[gp path] (7.131,0.985)--(7.131,1.110);
\draw[gp path] (7.131,5.631)--(7.131,5.506);
\draw[gp path] (7.249,0.985)--(7.249,1.110);
\draw[gp path] (7.249,5.631)--(7.249,5.506);
\draw[gp path] (7.354,0.985)--(7.354,1.110);
\draw[gp path] (7.354,5.631)--(7.354,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (7.447,0.677) {$10^{4}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.447,0.985)--(7.447,1.110);
\draw[gp path] (7.447,5.631)--(7.447,5.506);
\draw[gp path] (1.320,5.631)--(1.320,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{12pt}{14.4pt}\selectfont}] at (0.246,3.308) {Expected value loss};
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (4.383,0.215) {Number of demonstrations};
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,5.297) {LPO};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (6.163,5.297)--(7.079,5.297);
\draw[gp path] (1.320,4.181)--(1.935,3.591)--(2.748,2.517)--(3.362,1.345)--(3.977,1.079)%
  --(4.790,0.992)--(5.405,0.985)--(6.019,0.985)--(6.832,0.985)--(7.447,0.985);
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(1.320,4.181)}
\gppoint{gp mark 2}{(1.935,3.591)}
\gppoint{gp mark 2}{(2.748,2.517)}
\gppoint{gp mark 2}{(3.362,1.345)}
\gppoint{gp mark 2}{(3.977,1.079)}
\gppoint{gp mark 2}{(4.790,0.992)}
\gppoint{gp mark 2}{(5.405,0.985)}
\gppoint{gp mark 2}{(6.019,0.985)}
\gppoint{gp mark 2}{(6.832,0.985)}
\gppoint{gp mark 2}{(7.447,0.985)}
\gppoint{gp mark 2}{(6.621,5.297)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.989) {LRP};
\gpcolor{rgb color={0.000,0.502,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.163,4.989)--(7.079,4.989);
\draw[gp path] (1.320,5.188)--(1.935,4.175)--(2.748,2.529)--(3.362,2.307)--(3.977,1.497)%
  --(4.790,1.102)--(5.405,1.047)--(6.019,0.990)--(6.832,0.985)--(7.447,0.985);
\gppoint{gp mark 6}{(1.320,5.188)}
\gppoint{gp mark 6}{(1.935,4.175)}
\gppoint{gp mark 6}{(2.748,2.529)}
\gppoint{gp mark 6}{(3.362,2.307)}
\gppoint{gp mark 6}{(3.977,1.497)}
\gppoint{gp mark 6}{(4.790,1.102)}
\gppoint{gp mark 6}{(5.405,1.047)}
\gppoint{gp mark 6}{(6.019,0.990)}
\gppoint{gp mark 6}{(6.832,0.985)}
\gppoint{gp mark 6}{(7.447,0.985)}
\gppoint{gp mark 6}{(6.621,4.989)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.681) {FIRL};
\gpcolor{rgb color={0.502,0.000,0.749}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.163,4.681)--(7.079,4.681);
\draw[gp path] (1.320,4.259)--(1.935,4.101)--(2.748,2.310)--(3.362,1.383)--(3.977,1.410)%
  --(4.790,0.992)--(5.405,0.985)--(6.019,0.985)--(6.832,0.985)--(7.447,0.985);
\gppoint{gp mark 8}{(1.320,4.259)}
\gppoint{gp mark 8}{(1.935,4.101)}
\gppoint{gp mark 8}{(2.748,2.310)}
\gppoint{gp mark 8}{(3.362,1.383)}
\gppoint{gp mark 8}{(3.977,1.410)}
\gppoint{gp mark 8}{(4.790,0.992)}
\gppoint{gp mark 8}{(5.405,0.985)}
\gppoint{gp mark 8}{(6.019,0.985)}
\gppoint{gp mark 8}{(6.832,0.985)}
\gppoint{gp mark 8}{(7.447,0.985)}
\gppoint{gp mark 8}{(6.621,4.681)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.373) {MAXENT};
\gpcolor{rgb color={0.502,0.502,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.163,4.373)--(7.079,4.373);
\draw[gp path] (1.320,4.903)--(1.935,4.800)--(2.748,4.142)--(3.362,3.512)--(3.977,3.404)%
  --(4.790,2.559)--(5.405,2.544)--(6.019,2.437)--(6.832,2.422)--(7.447,2.480);
\gppoint{gp mark 4}{(1.320,4.903)}
\gppoint{gp mark 4}{(1.935,4.800)}
\gppoint{gp mark 4}{(2.748,4.142)}
\gppoint{gp mark 4}{(3.362,3.512)}
\gppoint{gp mark 4}{(3.977,3.404)}
\gppoint{gp mark 4}{(4.790,2.559)}
\gppoint{gp mark 4}{(5.405,2.544)}
\gppoint{gp mark 4}{(6.019,2.437)}
\gppoint{gp mark 4}{(6.832,2.422)}
\gppoint{gp mark 4}{(7.447,2.480)}
\gppoint{gp mark 4}{(6.621,4.373)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.065) {RPB};
\gpcolor{rgb color={0.502,0.000,0.000}}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (6.163,4.065)--(7.079,4.065);
\draw[gp path] (1.320,5.591)--(1.935,5.591)--(2.748,5.591)--(3.362,5.591)--(3.977,5.579)%
  --(4.790,5.579)--(5.405,5.579)--(6.019,5.579)--(6.832,5.579)--(7.447,5.579);
\gppoint{gp mark 10}{(1.320,5.591)}
\gppoint{gp mark 10}{(1.935,5.591)}
\gppoint{gp mark 10}{(2.748,5.591)}
\gppoint{gp mark 10}{(3.362,5.591)}
\gppoint{gp mark 10}{(3.977,5.579)}
\gppoint{gp mark 10}{(4.790,5.579)}
\gppoint{gp mark 10}{(5.405,5.579)}
\gppoint{gp mark 10}{(6.019,5.579)}
\gppoint{gp mark 10}{(6.832,5.579)}
\gppoint{gp mark 10}{(7.447,5.579)}
\gppoint{gp mark 10}{(6.621,4.065)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/ttt_optimal_loss.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 21 May 2013 02:08:59 PM CEST
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.571,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,0.985) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,1.914)--(7.447,1.914);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,1.914)--(1.571,1.914);
\draw[gp path] (7.447,1.914)--(7.196,1.914);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,1.914) {0.2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.843)--(7.447,2.843);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.843)--(1.571,2.843);
\draw[gp path] (7.447,2.843)--(7.196,2.843);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,2.843) {0.4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.773)--(7.447,3.773);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.773)--(1.571,3.773);
\draw[gp path] (7.447,3.773)--(7.196,3.773);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,3.773) {0.6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,4.702)--(4.875,4.702);
\draw[gp path] (7.263,4.702)--(7.447,4.702);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.702)--(1.571,4.702);
\draw[gp path] (7.447,4.702)--(7.196,4.702);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,4.702) {0.8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.631)--(1.571,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,5.631) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,0.985)--(1.320,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.320,1.236);
\draw[gp path] (1.320,5.631)--(1.320,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,0.677) {$10^{1}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.320,1.110);
\draw[gp path] (1.320,5.631)--(1.320,5.506);
\draw[gp path] (1.935,0.985)--(1.935,1.110);
\draw[gp path] (1.935,5.631)--(1.935,5.506);
\draw[gp path] (2.294,0.985)--(2.294,1.110);
\draw[gp path] (2.294,5.631)--(2.294,5.506);
\draw[gp path] (2.550,0.985)--(2.550,1.110);
\draw[gp path] (2.550,5.631)--(2.550,5.506);
\draw[gp path] (2.748,0.985)--(2.748,1.110);
\draw[gp path] (2.748,5.631)--(2.748,5.506);
\draw[gp path] (2.909,0.985)--(2.909,1.110);
\draw[gp path] (2.909,5.631)--(2.909,5.506);
\draw[gp path] (3.046,0.985)--(3.046,1.110);
\draw[gp path] (3.046,5.631)--(3.046,5.506);
\draw[gp path] (3.164,0.985)--(3.164,1.110);
\draw[gp path] (3.164,5.631)--(3.164,5.506);
\draw[gp path] (3.269,0.985)--(3.269,1.110);
\draw[gp path] (3.269,5.631)--(3.269,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.362,0.985)--(3.362,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.362,0.985)--(3.362,1.236);
\draw[gp path] (3.362,5.631)--(3.362,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.362,0.677) {$10^{2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.362,0.985)--(3.362,1.110);
\draw[gp path] (3.362,5.631)--(3.362,5.506);
\draw[gp path] (3.977,0.985)--(3.977,1.110);
\draw[gp path] (3.977,5.631)--(3.977,5.506);
\draw[gp path] (4.337,0.985)--(4.337,1.110);
\draw[gp path] (4.337,5.631)--(4.337,5.506);
\draw[gp path] (4.592,0.985)--(4.592,1.110);
\draw[gp path] (4.592,5.631)--(4.592,5.506);
\draw[gp path] (4.790,0.985)--(4.790,1.110);
\draw[gp path] (4.790,5.631)--(4.790,5.506);
\draw[gp path] (4.952,0.985)--(4.952,1.110);
\draw[gp path] (4.952,5.631)--(4.952,5.506);
\draw[gp path] (5.088,0.985)--(5.088,1.110);
\draw[gp path] (5.088,5.631)--(5.088,5.506);
\draw[gp path] (5.207,0.985)--(5.207,1.110);
\draw[gp path] (5.207,5.631)--(5.207,5.506);
\draw[gp path] (5.311,0.985)--(5.311,1.110);
\draw[gp path] (5.311,5.631)--(5.311,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.405,0.985)--(5.405,4.219);
\draw[gp path] (5.405,5.451)--(5.405,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.405,0.985)--(5.405,1.236);
\draw[gp path] (5.405,5.631)--(5.405,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.405,0.677) {$10^{3}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.405,0.985)--(5.405,1.110);
\draw[gp path] (5.405,5.631)--(5.405,5.506);
\draw[gp path] (6.019,0.985)--(6.019,1.110);
\draw[gp path] (6.019,5.631)--(6.019,5.506);
\draw[gp path] (6.379,0.985)--(6.379,1.110);
\draw[gp path] (6.379,5.631)--(6.379,5.506);
\draw[gp path] (6.634,0.985)--(6.634,1.110);
\draw[gp path] (6.634,5.631)--(6.634,5.506);
\draw[gp path] (6.832,0.985)--(6.832,1.110);
\draw[gp path] (6.832,5.631)--(6.832,5.506);
\draw[gp path] (6.994,0.985)--(6.994,1.110);
\draw[gp path] (6.994,5.631)--(6.994,5.506);
\draw[gp path] (7.131,0.985)--(7.131,1.110);
\draw[gp path] (7.131,5.631)--(7.131,5.506);
\draw[gp path] (7.249,0.985)--(7.249,1.110);
\draw[gp path] (7.249,5.631)--(7.249,5.506);
\draw[gp path] (7.354,0.985)--(7.354,1.110);
\draw[gp path] (7.354,5.631)--(7.354,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (7.447,0.677) {$10^{4}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.447,0.985)--(7.447,1.110);
\draw[gp path] (7.447,5.631)--(7.447,5.506);
\draw[gp path] (1.320,5.631)--(1.320,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{12pt}{14.4pt}\selectfont}] at (0.246,3.308) {Expected value loss};
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (4.383,0.215) {Number of demonstrations};
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,5.297) {LPO};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (6.163,5.297)--(7.079,5.297);
\draw[gp path] (1.320,3.308)--(1.935,1.603)--(2.748,1.217)--(3.362,1.217)--(3.977,0.985)%
  --(4.790,0.985)--(5.405,0.985)--(6.019,0.985)--(6.832,0.985)--(7.447,0.985);
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(1.320,3.308)}
\gppoint{gp mark 2}{(1.935,1.603)}
\gppoint{gp mark 2}{(2.748,1.217)}
\gppoint{gp mark 2}{(3.362,1.217)}
\gppoint{gp mark 2}{(3.977,0.985)}
\gppoint{gp mark 2}{(4.790,0.985)}
\gppoint{gp mark 2}{(5.405,0.985)}
\gppoint{gp mark 2}{(6.019,0.985)}
\gppoint{gp mark 2}{(6.832,0.985)}
\gppoint{gp mark 2}{(7.447,0.985)}
\gppoint{gp mark 2}{(6.621,5.297)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.989) {LRP};
\gpcolor{rgb color={0.000,0.502,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.163,4.989)--(7.079,4.989);
\draw[gp path] (1.320,1.682)--(1.935,1.488)--(2.748,1.218)--(3.362,1.217)--(3.977,0.985)%
  --(4.790,0.985)--(5.405,0.985)--(6.019,0.985)--(6.832,0.985)--(7.447,0.985);
\gppoint{gp mark 6}{(1.320,1.682)}
\gppoint{gp mark 6}{(1.935,1.488)}
\gppoint{gp mark 6}{(2.748,1.218)}
\gppoint{gp mark 6}{(3.362,1.217)}
\gppoint{gp mark 6}{(3.977,0.985)}
\gppoint{gp mark 6}{(4.790,0.985)}
\gppoint{gp mark 6}{(5.405,0.985)}
\gppoint{gp mark 6}{(6.019,0.985)}
\gppoint{gp mark 6}{(6.832,0.985)}
\gppoint{gp mark 6}{(7.447,0.985)}
\gppoint{gp mark 6}{(6.621,4.989)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.681) {MAXENT};
\gpcolor{rgb color={0.502,0.502,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.163,4.681)--(7.079,4.681);
\draw[gp path] (1.320,2.534)--(1.935,1.314)--(2.748,0.985)--(3.362,0.985)--(3.977,0.985)%
  --(4.790,0.985)--(5.405,0.985)--(6.019,0.985)--(6.832,0.985)--(7.447,0.985);
\gppoint{gp mark 4}{(1.320,2.534)}
\gppoint{gp mark 4}{(1.935,1.314)}
\gppoint{gp mark 4}{(2.748,0.985)}
\gppoint{gp mark 4}{(3.362,0.985)}
\gppoint{gp mark 4}{(3.977,0.985)}
\gppoint{gp mark 4}{(4.790,0.985)}
\gppoint{gp mark 4}{(5.405,0.985)}
\gppoint{gp mark 4}{(6.019,0.985)}
\gppoint{gp mark 4}{(6.832,0.985)}
\gppoint{gp mark 4}{(7.447,0.985)}
\gppoint{gp mark 4}{(6.621,4.681)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.373) {RPB};
\gpcolor{rgb color={0.502,0.000,0.000}}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (6.163,4.373)--(7.079,4.373);
\draw[gp path] (1.320,3.791)--(1.935,3.793)--(2.748,3.793)--(3.362,3.793)--(3.977,3.792)%
  --(4.790,3.792)--(5.405,3.792)--(6.019,3.791)--(6.832,3.792)--(7.447,3.792);
\gppoint{gp mark 10}{(1.320,3.791)}
\gppoint{gp mark 10}{(1.935,3.793)}
\gppoint{gp mark 10}{(2.748,3.793)}
\gppoint{gp mark 10}{(3.362,3.793)}
\gppoint{gp mark 10}{(3.977,3.792)}
\gppoint{gp mark 10}{(4.790,3.792)}
\gppoint{gp mark 10}{(5.405,3.792)}
\gppoint{gp mark 10}{(6.019,3.791)}
\gppoint{gp mark 10}{(6.832,3.792)}
\gppoint{gp mark 10}{(7.447,3.792)}
\gppoint{gp mark 10}{(6.621,4.373)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/ttt_random_loss.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 21 May 2013 02:08:53 PM CEST
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,0.985)--(1.755,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,0.985) {-0.2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,1.759)--(7.447,1.759);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,1.759)--(1.755,1.759);
\draw[gp path] (7.447,1.759)--(7.196,1.759);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,1.759) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,2.534)--(7.447,2.534);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,2.534)--(1.755,2.534);
\draw[gp path] (7.447,2.534)--(7.196,2.534);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,2.534) {0.2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,3.308)--(7.447,3.308);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.308)--(1.755,3.308);
\draw[gp path] (7.447,3.308)--(7.196,3.308);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,3.308) {0.4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,4.082)--(7.447,4.082);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,4.082)--(1.755,4.082);
\draw[gp path] (7.447,4.082)--(7.196,4.082);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,4.082) {0.6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,4.857)--(4.875,4.857);
\draw[gp path] (7.263,4.857)--(7.447,4.857);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,4.857)--(1.755,4.857);
\draw[gp path] (7.447,4.857)--(7.196,4.857);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,4.857) {0.8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,5.631)--(1.755,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,5.631) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.504,0.985)--(1.504,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,0.985)--(1.504,1.236);
\draw[gp path] (1.504,5.631)--(1.504,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.504,0.677) {$10^{1}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.504,1.110);
\draw[gp path] (1.504,5.631)--(1.504,5.506);
\draw[gp path] (2.100,0.985)--(2.100,1.110);
\draw[gp path] (2.100,5.631)--(2.100,5.506);
\draw[gp path] (2.449,0.985)--(2.449,1.110);
\draw[gp path] (2.449,5.631)--(2.449,5.506);
\draw[gp path] (2.697,0.985)--(2.697,1.110);
\draw[gp path] (2.697,5.631)--(2.697,5.506);
\draw[gp path] (2.889,0.985)--(2.889,1.110);
\draw[gp path] (2.889,5.631)--(2.889,5.506);
\draw[gp path] (3.046,0.985)--(3.046,1.110);
\draw[gp path] (3.046,5.631)--(3.046,5.506);
\draw[gp path] (3.178,0.985)--(3.178,1.110);
\draw[gp path] (3.178,5.631)--(3.178,5.506);
\draw[gp path] (3.293,0.985)--(3.293,1.110);
\draw[gp path] (3.293,5.631)--(3.293,5.506);
\draw[gp path] (3.394,0.985)--(3.394,1.110);
\draw[gp path] (3.394,5.631)--(3.394,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.485,0.985)--(3.485,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.485,0.985)--(3.485,1.236);
\draw[gp path] (3.485,5.631)--(3.485,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.485,0.677) {$10^{2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.485,0.985)--(3.485,1.110);
\draw[gp path] (3.485,5.631)--(3.485,5.506);
\draw[gp path] (4.081,0.985)--(4.081,1.110);
\draw[gp path] (4.081,5.631)--(4.081,5.506);
\draw[gp path] (4.430,0.985)--(4.430,1.110);
\draw[gp path] (4.430,5.631)--(4.430,5.506);
\draw[gp path] (4.678,0.985)--(4.678,1.110);
\draw[gp path] (4.678,5.631)--(4.678,5.506);
\draw[gp path] (4.870,0.985)--(4.870,1.110);
\draw[gp path] (4.870,5.631)--(4.870,5.506);
\draw[gp path] (5.027,0.985)--(5.027,1.110);
\draw[gp path] (5.027,5.631)--(5.027,5.506);
\draw[gp path] (5.159,0.985)--(5.159,1.110);
\draw[gp path] (5.159,5.631)--(5.159,5.506);
\draw[gp path] (5.274,0.985)--(5.274,1.110);
\draw[gp path] (5.274,5.631)--(5.274,5.506);
\draw[gp path] (5.375,0.985)--(5.375,1.110);
\draw[gp path] (5.375,5.631)--(5.375,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.466,0.985)--(5.466,4.219);
\draw[gp path] (5.466,5.451)--(5.466,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.466,0.985)--(5.466,1.236);
\draw[gp path] (5.466,5.631)--(5.466,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.466,0.677) {$10^{3}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.466,0.985)--(5.466,1.110);
\draw[gp path] (5.466,5.631)--(5.466,5.506);
\draw[gp path] (6.062,0.985)--(6.062,1.110);
\draw[gp path] (6.062,5.631)--(6.062,5.506);
\draw[gp path] (6.411,0.985)--(6.411,1.110);
\draw[gp path] (6.411,5.631)--(6.411,5.506);
\draw[gp path] (6.659,0.985)--(6.659,1.110);
\draw[gp path] (6.659,5.631)--(6.659,5.506);
\draw[gp path] (6.851,0.985)--(6.851,1.110);
\draw[gp path] (6.851,5.631)--(6.851,5.506);
\draw[gp path] (7.008,0.985)--(7.008,1.110);
\draw[gp path] (7.008,5.631)--(7.008,5.506);
\draw[gp path] (7.140,0.985)--(7.140,1.110);
\draw[gp path] (7.140,5.631)--(7.140,5.506);
\draw[gp path] (7.255,0.985)--(7.255,1.110);
\draw[gp path] (7.255,5.631)--(7.255,5.506);
\draw[gp path] (7.356,0.985)--(7.356,1.110);
\draw[gp path] (7.356,5.631)--(7.356,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (7.447,0.677) {$10^{4}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.447,0.985)--(7.447,1.110);
\draw[gp path] (7.447,5.631)--(7.447,5.506);
\draw[gp path] (1.504,5.631)--(1.504,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{12pt}{14.4pt}\selectfont}] at (0.246,3.308) {Expected value loss};
\node[gp node center,font={\fontsize{12pt}{14.4pt}\selectfont}] at (4.475,0.215) {Number of demonstrations};
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,5.297) {LPO};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (6.163,5.297)--(7.079,5.297);
\draw[gp path] (1.504,2.035)--(2.100,1.923)--(2.889,1.747)--(3.485,1.715)--(4.081,1.722)%
  --(4.870,1.683)--(5.466,1.666)--(6.062,1.672)--(6.851,1.657)--(7.447,1.661);
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(1.504,2.035)}
\gppoint{gp mark 2}{(2.100,1.923)}
\gppoint{gp mark 2}{(2.889,1.747)}
\gppoint{gp mark 2}{(3.485,1.715)}
\gppoint{gp mark 2}{(4.081,1.722)}
\gppoint{gp mark 2}{(4.870,1.683)}
\gppoint{gp mark 2}{(5.466,1.666)}
\gppoint{gp mark 2}{(6.062,1.672)}
\gppoint{gp mark 2}{(6.851,1.657)}
\gppoint{gp mark 2}{(7.447,1.661)}
\gppoint{gp mark 2}{(6.621,5.297)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.989) {LRP};
\gpcolor{rgb color={0.000,0.502,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.163,4.989)--(7.079,4.989);
\draw[gp path] (1.504,2.133)--(2.100,2.034)--(2.889,1.731)--(3.485,1.715)--(4.081,1.725)%
  --(4.870,1.683)--(5.466,1.666)--(6.062,1.670)--(6.851,1.657)--(7.447,1.657);
\gppoint{gp mark 6}{(1.504,2.133)}
\gppoint{gp mark 6}{(2.100,2.034)}
\gppoint{gp mark 6}{(2.889,1.731)}
\gppoint{gp mark 6}{(3.485,1.715)}
\gppoint{gp mark 6}{(4.081,1.725)}
\gppoint{gp mark 6}{(4.870,1.683)}
\gppoint{gp mark 6}{(5.466,1.666)}
\gppoint{gp mark 6}{(6.062,1.670)}
\gppoint{gp mark 6}{(6.851,1.657)}
\gppoint{gp mark 6}{(7.447,1.657)}
\gppoint{gp mark 6}{(6.621,4.989)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.681) {MAXENT};
\gpcolor{rgb color={0.502,0.502,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.163,4.681)--(7.079,4.681);
\draw[gp path] (1.504,1.827)--(2.100,1.866)--(2.889,1.774)--(3.485,1.794)--(4.081,1.815)%
  --(4.870,1.818)--(5.466,1.833)--(6.062,1.822)--(6.851,1.837)--(7.447,1.831);
\gppoint{gp mark 4}{(1.504,1.827)}
\gppoint{gp mark 4}{(2.100,1.866)}
\gppoint{gp mark 4}{(2.889,1.774)}
\gppoint{gp mark 4}{(3.485,1.794)}
\gppoint{gp mark 4}{(4.081,1.815)}
\gppoint{gp mark 4}{(4.870,1.818)}
\gppoint{gp mark 4}{(5.466,1.833)}
\gppoint{gp mark 4}{(6.062,1.822)}
\gppoint{gp mark 4}{(6.851,1.837)}
\gppoint{gp mark 4}{(7.447,1.831)}
\gppoint{gp mark 4}{(6.621,4.681)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (5.979,4.373) {RPB};
\gpcolor{rgb color={0.502,0.000,0.000}}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (6.163,4.373)--(7.079,4.373);
\draw[gp path] (1.504,5.567)--(2.100,5.569)--(2.889,5.568)--(3.485,5.568)--(4.081,5.567)%
  --(4.870,5.567)--(5.466,5.568)--(6.062,5.568)--(6.851,5.567)--(7.447,5.566);
\gppoint{gp mark 10}{(1.504,5.567)}
\gppoint{gp mark 10}{(2.100,5.569)}
\gppoint{gp mark 10}{(2.889,5.568)}
\gppoint{gp mark 10}{(3.485,5.568)}
\gppoint{gp mark 10}{(4.081,5.567)}
\gppoint{gp mark 10}{(4.870,5.567)}
\gppoint{gp mark 10}{(5.466,5.568)}
\gppoint{gp mark 10}{(6.062,5.568)}
\gppoint{gp mark 10}{(6.851,5.567)}
\gppoint{gp mark 10}{(7.447,5.566)}
\gppoint{gp mark 10}{(6.621,4.373)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables

